A Quantum Lower Bound for Triangle Finding

Triangle finding is a fundamental problem in graph theory that has played a central role in the development of quantum algorithmic techniques. For $N$-vertex graphs given by their adjacency matrices, a long line of work has improved the quantum query upper bound from $O(N^{3/2})$ to $O(N^{5/4})$. However, the best known lower bound has remained the elementary $\Omega(N)$ bound obtained from unstructured search. We prove the first superlinear quantum query lower bound for triangle finding, showing that $\Omega(N^{13/12})$ queries are necessary. Our result also implies the same lower bound for triangle detection and for detecting every fixed connected non-bipartite graph. The proof builds on the compressed oracle approach of Zhandry and the transfer approaches of Belovs. It compares the computation on graphs with a planted triangle to the computation on random graphs conditioned to be triangle-free, through a map on the input registers that almost commutes with every query. We average over local changes to the input while preserving its distribution, through a procedure known as conditional resampling. Our main technical contribution is a set of estimates that let us control the query error under this averaging, despite the dependence introduced by conditioning a dense graph to be triangle-free.

==> figures/bound-timeline.tex <==
\begingroup
\definecolor{timelineaccent}{RGB}{55,91,122}
\colorlet{timelineink}{black!68}
\begin{tikzpicture}[x=.43cm,y=9.3cm,font=\footnotesize,
  milestone/.style={circle,fill=timelineink,inner sep=1.3pt},
  bound/.style={timelineink,line width=1.15pt,line join=round},
  leader/.style={black!45,line width=.45pt},
  lab/.style={inner sep=3pt,text=black}]
\fill[black!5] (1,{1/2}) -| (8,{10/7-1}) -| (10,{13/10-1})
  -| (17,{35/27-1}) -| (18,{9/7-1}) -| (19,{1/4})
  -- (31,{1/4}) -- (31,0) -- (1,0) -- cycle;
\foreach \h in {{1/12},{1/4}}{
  \draw[black!18,densely dashed,line width=.35pt] (0,\h) -- (31,\h);
}
\draw[black!65,line width=.5pt,->,>=stealth] (0,-.035) -- (0,.56);
\node[lab,anchor=south west] at (-.2,.56) {Exponent of $N$};
\draw[black!65,line width=.5pt,->,>=stealth] (0,-.035) -- (32.2,-.035);
\node[lab,anchor=west] at (32.2,-.035) {Year};
\foreach \e/\elabel in {1/1,{13/12}/{13/12},{5/4}/{5/4},{3/2}/{3/2}}{
  \draw[black!65,line width=.5pt] (-.16,{\e-1}) -- (.16,{\e-1});
  \node[lab,anchor=east] at (-.2,{\e-1}) {$\elabel$};
}
\foreach \yr in {1995,2000,2005,2010,2015,2020,2026}{
  \pgfmathtruncatemacro{\yearx}{\yr-1995}
  \draw[black!65,line width=.5pt] (\yearx,-.042) -- (\yearx,-.028);
  \node[lab,anchor=north] at (\yearx,-.042) {\yr};
}
\draw[bound] (1,{1/2}) -| (8,{10/7-1}) -| (10,{13/10-1})
  -| (17,{35/27-1}) -| (18,{9/7-1}) -| (19,{1/4})
  -- (31,{1/4});
\foreach \x/\e in {1/{3/2},8/{10/7},10/{13/10},17/{35/27},18/{9/7},19/{5/4},22/{5/4},31/{5/4}}{
  \node[milestone] at (\x,{\e-1}) {};
}
\node[lab,anchor=south west] at (1,{1/2}) {\cite{Gro96}};
\node[lab,anchor=south west] at (8,{10/7-1}) {\cite{Sze03}};
\node[lab,anchor=south west] at (10,{13/10-1}) {\cite{MSS07}};
\draw[leader] (17,{35/27-1}) -- (17,.35) -- (15.7,.35);
\node[lab,anchor=south] at (15.7,.35) {\cite{Bel12}};
\draw[leader] (18,{9/7-1}) -- (18,.41) -- (21.2,.41);
\node[lab,anchor=south] at (21.2,.41) {\cite{LMS13,JKM13}};
\node[lab,anchor=north west] at (19,{1/4}) {\cite{LG14}};
\node[lab,anchor=south west] at (22,{1/4}) {\cite{CLM20}};
\node[lab,anchor=south east] at (31,{1/4}) {\cite{Kin26}};
\node[lab,anchor=north,font=\footnotesize\itshape] at (4.5,.49) {Upper bound};
\draw[bound] (1,0) -- (31,0);
\node[lab,anchor=south west] at (2,0)
  {Lower bound from unstructured search~\cite{BBBV97}};
\draw[timelineaccent,line width=1.6pt,->,>=stealth]
  (31,0) -- (31,{1/12});
\node[milestone,fill=timelineaccent,inner sep=1.7pt] at (31,{1/12}) {};
\node[lab,anchor=east,text=timelineaccent,font=\footnotesize\bfseries]
  at (30.5,{1/12}) {This work};
\end{tikzpicture}
\endgroup


==> figures/four-inputs.tex <==
\begingroup%
\colorlet{ink}{black}%
\definecolor{accent}{RGB}{55,91,122}%
\colorlet{absent}{black!50}%
\begin{tikzpicture}[x=1cm,y=1cm,
  edge/.style={line width=1.1pt,accent},
  missing/.style={densely dotted,line width=.75pt,absent},
  vertex/.style={circle,fill=ink,inner sep=1.8pt},
  every node/.style={text=ink,font=\footnotesize}]
\foreach \j/\bits/\val/\coef in {
  0/000/{\boldsymbol y^{\varnothing}}/-2,
  1/100/{\boldsymbol y^{\{uv\}}}/+1,
  2/010/{\boldsymbol y^{\{uw\}}}/+1,
  3/001/{\boldsymbol y^{\{vw\}}}/+1,
  4/111/{\boldsymbol y}/{}}{
  \begin{scope}[xshift=\j*3cm]
    \coordinate (u) at (0,0);
    \coordinate (v) at (2,0);
    \coordinate (w) at (1,1.35);
    \draw[missing] (u)--(v)--(w)--cycle;
    \ifnum\j=1 \draw[edge] (u)--(v);\fi
    \ifnum\j=2 \draw[edge] (u)--(w);\fi
    \ifnum\j=3 \draw[edge] (v)--(w);\fi
    \ifnum\j=4 \draw[edge] (u)--(v)--(w)--cycle;\fi
    \node[vertex,label=left:$u$] at (u) {};
    \node[vertex,label=right:$v$] at (v) {};
    \node[vertex,label=above:$w$] at (w) {};
    \node at (1,2.10) {$\val$};
    \node at (1,-.38) {\bits};
    \ifnum\j<4 \node at (1,-.83) {coefficient $\coef$};\fi
    \ifnum\j=4 \node at (1,-.83) {positive input};\fi
  \end{scope}
}
\path[use as bounding box]
  ([xshift=-7pt,yshift=-7pt]current bounding box.south west)
  rectangle ([xshift=7pt,yshift=7pt]current bounding box.north east);
\end{tikzpicture}%
\endgroup


==> figures/query-geometries.tex <==
\begingroup%
\colorlet{ink}{black}%
\definecolor{accent}{RGB}{55,91,122}%
\colorlet{context}{black!60}%
\begin{tikzpicture}[x=1cm,y=1cm,
  edge/.style={line width=.95pt,ink},
  query/.style={line width=2pt,accent},
  closing/.style={dashed,line width=.95pt,context},
  vertex/.style={circle,fill=ink,inner sep=1.8pt},
  every node/.style={text=ink,font=\footnotesize}]
\begin{scope}
  \node at (1,2.65) {No common endpoint};
  \coordinate (u) at (0,0);
  \coordinate (v) at (2,0);
  \coordinate (w) at (0,.95);
  \coordinate (z) at (2,.95);
  \coordinate (r) at (1,2);
  \draw[query] (u)--(v);
  \draw[edge] (w)--(z)--(r)--cycle;
  \foreach \a/\pos in {u/left,v/right,w/left,z/right,r/above}
    \node[vertex,label=\pos:$\a$] at (\a) {};
  \node at (1,1.27) {$T$};
  \node at (1,-.6) {Both errors vanish};
\end{scope}
\begin{scope}[xshift=4.7cm]
  \node at (1,2.65) {Both endpoints};
  \coordinate (u) at (0,0);
  \coordinate (v) at (2,0);
  \coordinate (w) at (1,1.8);
  \draw[edge] (u)--(w)--(v);
  \draw[query] (u)--(v);
  \foreach \a/\pos in {u/left,v/right,w/above}
    \node[vertex,label=\pos:$\a$] at (\a) {};
  \node at (1,.62) {$T$};
  \node at (1,-.6) {At most $\Delta$ triangles};
\end{scope}
\begin{scope}[xshift=9.4cm]
  \node at (1,2.65) {Exactly one endpoint};
  \coordinate (u) at (0,0);
  \coordinate (v) at (2,0);
  \coordinate (w) at (0,1.8);
  \coordinate (z) at (2,1.8);
  \draw[edge] (u)--(w)--(z)--cycle;
  \draw[query] (u)--(v);
  \draw[closing] (v)--(w);
  \draw[closing] (v)--(z);
  \foreach \a/\pos in {u/left,v/right,w/above,z/above}
    \node[vertex,label=\pos:$\a$] at (\a) {};
  \node at (.43,.95) {$T$};
  \node at (1,-.6) {At most $\Delta^2$ per endpoint};
\end{scope}
\node[align=center,font=\scriptsize] at (5.7,-1.28)
  {Thin solid: triangle edges\qquad
   Thick solid: queried edge $uv$\\[3pt]
   Dashed: possible closing edges};
\path[use as bounding box]
  ([xshift=-7pt,yshift=-7pt]current bounding box.south west)
  rectangle ([xshift=7pt,yshift=7pt]current bounding box.north east);
\end{tikzpicture}%
\endgroup


==> figures/star-conditional-fibre.tex <==
\begingroup%
\colorlet{ink}{black}%
\definecolor{accent}{RGB}{55,91,122}%
\colorlet{context}{black!60}%
\colorlet{absent}{black!50}%
\begin{tikzpicture}[x=1cm,y=1cm,
  star/.style={line width=1.7pt,accent},
  outside/.style={line width=.95pt,context},
  missing/.style={densely dotted,line width=.75pt,absent},
  vertex/.style={circle,fill=ink,inner sep=1.9pt},
  every node/.style={text=ink,font=\small}]
\foreach \j in {0,1,2}{
  \begin{scope}[xshift=\j*4.9cm]
    \coordinate (u) at (0,0);
    \coordinate (v) at (-1.16,1.55);
    \coordinate (w) at (0,2.25);
    \coordinate (z) at (1.16,1.55);
    \ifnum\j=2
      \fill[black!7] (u)--(v)--(w)--cycle;
    \fi
    \draw[missing] (u)--(v) (u)--(w) (u)--(z);
    \draw[outside] (v)--(w)--(z);
    \ifnum\j=0 \draw[star] (v)--(u)--(z);\fi
    \ifnum\j=1 \draw[star] (u)--(w);\fi
    \ifnum\j=2 \draw[star] (v)--(u)--(w);\fi
    \node[vertex,label=below:$u$] at (u) {};
    \node[vertex,label=left:$v$] at (v) {};
    \node[vertex,label=above:$w$] at (w) {};
    \node[vertex,label=right:$z$] at (z) {};
    \ifnum\j<2
      \node[font=\small\bfseries] at (0,3.03) {Permitted};
    \else
      \node[font=\small\bfseries] at (0,3.03) {Forbidden};
    \fi
    \ifnum\j=0
      \node at (0,-.73) {Star bits: $(1,0,1)$};
      \node at (0,-1.16) {Full graph: $\deg_{\max}=2$};
    \fi
    \ifnum\j=1
      \node at (0,-.73) {Star bits: $(0,1,0)$};
      \node at (0,-1.16) {Full graph: $\deg_{\max}=3$};
    \fi
    \ifnum\j=2
      \node at (0,-.73) {Star bits: $(1,1,0)$};
      \node at (0,-1.16) {The triangle $uvw$ is present};
    \fi
  \end{scope}
}
\node[align=center,text width=14.3cm] at (4.9,-2.05)
  {Thin solid: fixed outside edges\qquad
   Thick solid: present star edges\\[3pt]
   Dotted: absent star edges\qquad
   Star bit order: $(x_{uv},x_{uw},x_{uz})$};
\path[use as bounding box]
  ([xshift=-7pt,yshift=-7pt]current bounding box.south west)
  rectangle ([xshift=7pt,yshift=7pt]current bounding box.north east);
\end{tikzpicture}%
\endgroup

